Emergent Structure in the Marginal Attention Space of Language Models

While representation similarity across independently trained language models is well-documented, how internal mechanics such as attention behave across models remains far less characterized. Inspired by this gap, we examine the structure of post-softmax attention weights by marginalizing over query positions, mapping them into a joint token-head "marginal attention space". Evaluating across 60+ diverse LLMs, we find that different properties emerge when reducing this space along its token and head axes. When reduced token-wise, marginal attention yields a text-intrinsic signal robustly conserved across models. To explain this property, we empirically connect marginal attention to the input-output Jacobian of the network, and prove theoretically that under a smoothness assumption, models with similar next-token distributions are guaranteed to have similar input-output Jacobian statistics. When reduced head-wise, it forms a model-private signature conserved across documents. Practically, this provides a natural way to estimate a per-head budget for key-value (KV) cache eviction, effectively decoupling model-specific budget allocation from text-intrinsic token scoring. On standard eviction benchmarks, a per-head budget precomputed offline on pretraining text, combined with a training-free token score, shows competitive performance with methods that recompute the budget on every document or train it per target. Code available at https://github.com/Flegyas/marginal-attention

==> figures/main/attention_free_def4_caption.tex <==
\caption{\textbf{\iw{Per-token marginal influence} of models without attention.} Spearman correlation with the consensus \tw{per-token marginal attention} of the census; one model per row; dashed: references. Setting in \cref{app:theory_measurements:attention_free}.}


==> figures/main/census_distribution_caption.tex <==
\caption{\textbf{\tw{Per-token marginal attention} across models.} Spearman correlation of two profiles on one document; 67 models, 850 documents. \textit{Left:} models against the consensus of the others (top) and all 2211 pairs (bottom); dashed line the agreement between 10 pretraining seeds of pythia-410m. \textit{Right:} pairs grouped by pair class, most related on the left.}


==> figures/main/census_documents_caption.tex <==
\caption{\textbf{Agreement is high in every natural domain; its link to length varies.} \textit{Left:} per-document \tw{per-token} agreement, tick the median, dashed line the mean. \textit{Right:} Spearman correlation of length with agreement, 95\% intervals. Setting in \cref{app:census_details:data}.}


==> figures/main/census_lengths_caption.tex <==
\caption{\textbf{Document length varies about threefold across domains, from PhilPapers and Gutenberg (PG-19) down to NIH ExPorter and PubMed Abstracts.} Dots are documents, ticks medians, bars interquartile ranges. Setting in \cref{app:census_details:data}.}


==> figures/main/emergence_caption.tex <==
\caption{\textbf{Agreement with other models rises as the loss falls.} Pythia-410M over training: \agreementink{agreement} of its \tw{per-token marginal attention} with four trained models (left axis) and \lossink{loss} in bits per character (right axis); dash-dotted line: a bigram model's loss. Setting in \cref{app:theory_measurements:emergence}.}


==> figures/main/head_cancellation_models_caption.tex <==
\caption{\textbf{Per-head Jacobian blocks are typically orthogonal across depth.} The same cancellation coefficient of \cref{fig:head_cancellation_training} (the norm of the head-summed value-channel block divided by the sum of the per-head norms, relative to the same ratio for idealized orthogonal heads) per relative-depth bin (0 at the input, 1 at the output), one line per model; dotted: idealized orthogonal heads.}


==> figures/main/head_cancellation_training_caption.tex <==
\caption{\textbf{Per-head Jacobian blocks are near-orthogonal.} Pythia-410M over training: the norm of the head-summed value-channel block divided by the sum of the per-head norms, relative to the same ratio for perfectly orthogonal heads (dotted, 1).}


==> figures/main/head_write_distribution_caption.tex <==
\caption{\textbf{\hw{Per-head marginal attention} within and between models.} Spearman correlation between \hw{per-head} profiles; 67 models, 170 documents.}


==> figures/main/kv_budget_documents_caption.tex <==
\caption{\textbf{Agreement of \headmass{} tables from $k$ and ${200-k}$ documents.} One panel per compression ratio, one row per target, one column per $k$. Each cell is the median, over 100 random draws of $k$ of the 200 pretraining documents, of the Spearman correlation over the target's key-value heads between the per-head marginal attention of the drawn documents and of the rest.}


==> figures/main/kv_head_budget_maps_llama-31-8b_caption.tex <==
\caption{\textbf{Per-head budgets at 8$\times$, Llama-3.1-8B.} Layout as in \cref{fig:kv_head_budget_maps_qwen3-8b}.}


==> figures/main/kv_head_budget_maps_mistral-7b_caption.tex <==
\caption{\textbf{Per-head budgets at 8$\times$, Mistral-7B.} Layout as in \cref{fig:kv_head_budget_maps_qwen3-8b}.}


==> figures/main/kv_head_budget_maps_phi-4_caption.tex <==
\caption{\textbf{Per-head budgets at 8$\times$, phi-4.} Layout as in \cref{fig:kv_head_budget_maps_qwen3-8b}.}


==> figures/main/kv_head_budget_maps_qwen3-32b_caption.tex <==
\caption{\textbf{Per-head budgets at 8$\times$, Qwen3-32B.} Layout as in \cref{fig:kv_head_budget_maps_qwen3-8b}.}


==> figures/main/kv_head_budget_maps_qwen3-8b_caption.tex <==
\caption{\textbf{Per-head budgets at 8$\times$, Qwen3-8B.} One cell per key-value head, layer 0 at the bottom; colour is the fraction of the head's cache kept (log scale, uniform 0.125). \headmass{} averages 200 pretraining documents; LU-KV is its budget curve at compression 0.88, hence a mean of 0.12; KVzip+ computes its global cut on each document at run time; the panel is the fraction it keeps in each head averaged over 12 held-out documents; Proportional is \cref{eq:budget_write}; Prefill attention applies the \headmass{} recipe to the document's own prefill queries. $\rho$ is the Spearman correlation with \headmass{}.}


==> figures/main/kv_per_task_longbench_16x_llama-31-8b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 16$\times$, Llama-3.1-8B.}}


==> figures/main/kv_per_task_longbench_16x_mistral-7b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 16$\times$, Mistral-7B.}}


==> figures/main/kv_per_task_longbench_16x_qwen3-32b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 16$\times$, Qwen3-32B.}}


==> figures/main/kv_per_task_longbench_16x_qwen3-8b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 16$\times$, Qwen3-8B.}}


==> figures/main/kv_per_task_longbench_8x_llama-31-8b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 8$\times$, Llama-3.1-8B.}}


==> figures/main/kv_per_task_longbench_8x_mistral-7b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 8$\times$, Mistral-7B.}}


==> figures/main/kv_per_task_longbench_8x_qwen3-32b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 8$\times$, Qwen3-32B.}}


==> figures/main/kv_per_task_longbench_8x_qwen3-8b_caption.tex <==
\caption{\textbf{Per-subset scores, LongBench, 8$\times$, Qwen3-8B.}}


==> figures/main/kv_per_task_ruler4096_16x_llama-31-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 16$\times$, Llama-3.1-8B.}}


==> figures/main/kv_per_task_ruler4096_16x_mistral-7b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 16$\times$, Mistral-7B.}}


==> figures/main/kv_per_task_ruler4096_16x_phi-4_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 16$\times$, phi-4.}}


==> figures/main/kv_per_task_ruler4096_16x_qwen3-32b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 16$\times$, Qwen3-32B.}}


==> figures/main/kv_per_task_ruler4096_16x_qwen3-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 16$\times$, Qwen3-8B.}}


==> figures/main/kv_per_task_ruler4096_4x_llama-31-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 4$\times$, Llama-3.1-8B.}}


==> figures/main/kv_per_task_ruler4096_4x_mistral-7b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 4$\times$, Mistral-7B.}}


==> figures/main/kv_per_task_ruler4096_4x_phi-4_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 4$\times$, phi-4.}}


==> figures/main/kv_per_task_ruler4096_4x_qwen3-32b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 4$\times$, Qwen3-32B.}}


==> figures/main/kv_per_task_ruler4096_4x_qwen3-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 4$\times$, Qwen3-8B.}}


==> figures/main/kv_per_task_ruler4096_8x_llama-31-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 8$\times$, Llama-3.1-8B.}}


==> figures/main/kv_per_task_ruler4096_8x_mistral-7b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 8$\times$, Mistral-7B.}}


==> figures/main/kv_per_task_ruler4096_8x_phi-4_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 8$\times$, phi-4.}}


==> figures/main/kv_per_task_ruler4096_8x_qwen3-32b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 8$\times$, Qwen3-32B.}}


==> figures/main/kv_per_task_ruler4096_8x_qwen3-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-4096, 8$\times$, Qwen3-8B.}}


==> figures/main/kv_per_task_ruler8192_16x_llama-31-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 16$\times$, Llama-3.1-8B.}}


==> figures/main/kv_per_task_ruler8192_16x_mistral-7b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 16$\times$, Mistral-7B.}}


==> figures/main/kv_per_task_ruler8192_16x_phi-4_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 16$\times$, phi-4.}}


==> figures/main/kv_per_task_ruler8192_16x_qwen3-32b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 16$\times$, Qwen3-32B.}}


==> figures/main/kv_per_task_ruler8192_16x_qwen3-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 16$\times$, Qwen3-8B.}}


==> figures/main/kv_per_task_ruler8192_8x_llama-31-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 8$\times$, Llama-3.1-8B.}}


==> figures/main/kv_per_task_ruler8192_8x_mistral-7b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 8$\times$, Mistral-7B.}}


==> figures/main/kv_per_task_ruler8192_8x_phi-4_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 8$\times$, phi-4.}}


==> figures/main/kv_per_task_ruler8192_8x_qwen3-32b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 8$\times$, Qwen3-32B.}}


==> figures/main/kv_per_task_ruler8192_8x_qwen3-8b_caption.tex <==
\caption{\textbf{Per-task scores, RULER-8192, 8$\times$, Qwen3-8B.}}


==> figures/main/synthetic_domains_caption.tex <==
\caption{\textbf{Models agree less on generated text than on natural text.} Per-document \tw{per-token} agreement of each model with the consensus of the others, averaged over models; tick the median, open markers generated domains. Rows scored as in \cref{tab:census_arms}.}


==> figures/main/theory_gap_caption.tex <==
\caption{\textbf{Within a tokenizer group, pairs with a smaller logit gap $\delta$ agree more on \iw{per-token marginal influence} (left) and \tw{per-token marginal attention} (right, $\omega \equiv 1$).} Colour: pair class; marker: tokenizer; lines: least-squares fits; bars: 95\% intervals. Estimator in \cref{app:theory_measurements:estimators}.}


==> figures/teaser_caption.tex <==
\caption{\textbf{Marginal attention on its two axes.} Averaged over query positions, the attention of Qwen2.5-0.5B on one document is a matrix $\mathbf{M}$ of $336$ heads by tokens. Its \textit{\tw{per-token}} reduction (green) agrees across 67 models on the same document ($\bar\rho = 0.87$), and its \textit{\hw{per-head}} reduction (lavender) on one document matches the model's average over its other documents ($\bar\rho = 0.95$).}

